An Information-Geometric Justification for Composite Coherence in Event-Based Narrative Extraction

Graph-based narrative extraction relies on a coherence function to score transitions between events, but the coherence metrics in current use are defined operationally and lack an information-theoretic foundation. We study the composite metric $C=\sqrt{A\cdot T}$, where $A$ is the angular similarity of document embeddings and $T=1-d_{\mathrm{JS}}$ is a topic proximity from the Jensen-Shannon distance of soft memberships, and give it an information-geometric reading together with an axiomatic characterization of the geometric-mean combinator. On the product manifold $\mathbb{S}^{d-1}\times\Delta^{K-1}$, the negative log-coherence decomposes additively into an angular and a topic cost. Because the Riemannian metric tensor induced by the Jensen-Shannon distance on the simplex is proportional to the Fisher information matrix, the topic component is locally consistent with the Fisher-Rao metric singled out by Chentsov's theorem. Within the compensability spectrum of combinators, the geometric mean is the unique one consistent with four natural axioms (a boundary/veto condition, symmetry, log-additivity, normalization), and the construction motivates a proper product metric $d_\times$. Experiments on four corpora, three embedding families, and three topic models are consistent with the framework: the Fisher identity holds ($R\ge0.99$), the geometric mean tracks $d_\times$ closely ($\rho=0.999$), and a downstream LLM-as-judge check finds it is not dominated by any alternative combinator or single-channel baseline. Sweeping the spectrum, the bottleneck-coherence gap between extracted and random storylines splits into a symmetric component, maximized at the geometric mean across five corpora, and a displacement term; a cross-modal image-narrative case study reproduces the effect. These results justify the composite coherence metric and articulate when the geometric mean is the natural choice.

==> figures/fig_compensability_spectrum.tex <==
% Compensability spectrum: power-mean combinators M_alpha for varying alpha,
% evaluated at two example (A, T) points to show how compensability varies.
% Point 1: balanced   (A, T) = (0.6, 0.5)  -- coherence band [0.50, 0.60]
% Point 2: imbalanced (A, T) = (0.9, 0.1)  -- coherence band [0.10, 0.90]
%
% The horizontal axis is the compensability spectrum: the named combinators
% run from Min = min(A,T) (alpha -> -inf) through HM, GM, AM to Max = max(A,T)
% (alpha -> +inf).  Each curve is drawn over its FULL coherence range, with a
% marker and value label at every named combinator.  Labels are placed in the
% open regions above the balanced curve and below the imbalanced curve so they
% do not sit on either line.
\begin{tikzpicture}[
  x=1.95cm, y=3.9cm, font=\small,
  axis/.style={->, >=Stealth, thick, gray!80!black},
  rmark/.style={circle, fill=red!70!black, draw=red!40!black, inner sep=1.3pt},
  bmark/.style={circle, fill=blue!70!black, draw=blue!40!black, inner sep=1.3pt},
  rlab/.style={font=\scriptsize, text=red!60!black, inner sep=1pt},
  blab/.style={font=\scriptsize, text=blue!55!black, inner sep=1pt},
]
  \def\xMin{-2.5}
  \def\xMax{2.5}
  \def\yMax{1.0}

  % Frame
  \draw[axis] (\xMin, 0) -- (\xMax+0.35, 0) node[below=2pt, right] {$\alpha$};
  \draw[axis] (\xMin, 0) -- (\xMin, \yMax+0.06);
  \node[anchor=south west] at (\xMin, \yMax+0.03) {$M_\alpha(A,T)$};

  % Y-axis ticks
  \foreach \yv in {0.0, 0.25, 0.5, 0.75, 1.0} {
    \draw[gray!50] (\xMin,\yv) -- ({\xMin-0.06},\yv)
      node[left=1pt, font=\scriptsize] {$\yv$};
  }

  % Combinator labels on the alpha axis.
  % Min at alpha -> -inf (left end), HM at -1, GM at 0, AM at 1,
  % Max at alpha -> +inf (right end).
  \node[font=\scriptsize, anchor=north] at (\xMin, 0) {Min};
  \node[font=\scriptsize, anchor=north] at (-1, 0) {HM};
  \node[font=\scriptsize, anchor=north] at ( 0, 0) {GM};
  \node[font=\scriptsize, anchor=north] at ( 1, 0) {AM};
  \node[font=\scriptsize, anchor=north] at (\xMax, 0) {Max};

  % --- Curve 1: balanced (A=0.6, T=0.5)
  % Coherence band [min, max] = [0.500, 0.600]; HM=0.545, GM=0.548, AM=0.550.
  \draw[blue!70!black, thick, smooth]
    plot coordinates {
      (-2.5, 0.500) (-2.0, 0.515) (-1.5, 0.532) (-1.0, 0.5455)
      (-0.5, 0.547) ( 0.0, 0.5477) ( 0.5, 0.549) ( 1.0, 0.550)
      ( 1.5, 0.565) ( 2.0, 0.582) ( 2.5, 0.600)
    };

  % --- Curve 2: imbalanced (A=0.9, T=0.1) -- the veto regime
  % Coherence band [min, max] = [0.100, 0.900]; HM=0.180, GM=0.300, AM=0.500.
  \draw[red!70!black, thick, smooth]
    plot coordinates {
      (-2.5, 0.100) (-2.0, 0.122) (-1.5, 0.147) (-1.0, 0.180)
      (-0.5, 0.232) ( 0.0, 0.300) ( 0.5, 0.392) ( 1.0, 0.500)
      ( 1.5, 0.630) ( 2.0, 0.770) ( 2.5, 0.900)
    };

  % --- Markers: balanced (blue) curve, value labels ABOVE the curve
  \node[bmark] at (-2.5, 0.500) {};  \node[blab, anchor=north west] at (-2.44, 0.452) {$0.500$};
  \node[bmark] at (-1.0, 0.5455) {}; \node[blab, anchor=south]      at (-1.0,  0.575) {$0.545$};
  \node[bmark] at ( 0.0, 0.5477) {}; \node[blab, anchor=south]      at ( 0.0,  0.575) {$0.548$};
  \node[bmark] at ( 1.0, 0.550) {};  \node[blab, anchor=south]      at ( 1.0,  0.578) {$0.550$};
  \node[bmark] at ( 2.5, 0.600) {};  \node[blab, anchor=south east] at ( 2.44, 0.618) {$0.600$};

  % --- Markers: imbalanced (red) curve, value labels BELOW the curve
  \node[rmark] at (-2.5, 0.100) {};  \node[rlab, anchor=south west] at (-2.44, 0.135) {$0.100$};
  \node[rmark] at (-1.0, 0.180) {};  \node[rlab, anchor=north]      at (-1.0,  0.150) {$0.180$};
  \node[rmark] at ( 0.0, 0.300) {};  \node[rlab, anchor=north]      at ( 0.0,  0.270) {$0.300$};
  \node[rmark] at ( 1.0, 0.500) {};  \node[rlab, anchor=north]      at ( 1.0,  0.470) {$0.500$};
  \node[rmark] at ( 2.5, 0.900) {};  \node[rlab, anchor=south east] at ( 2.44, 0.917) {$0.900$};

  % --- Legend in the empty upper-left region
  \draw[red!70!black, thick] (-2.30, 0.93) -- (-2.02, 0.93);
  \node[red!70!black, font=\scriptsize, anchor=west] at (-1.97, 0.93)
        {$(A,T) = (0.9, 0.1)$: imbalanced};
  \draw[blue!70!black, thick] (-2.30, 0.82) -- (-2.02, 0.82);
  \node[blue!70!black, font=\scriptsize, anchor=west] at (-1.97, 0.82)
        {$(A,T) = (0.6, 0.5)$: balanced};

  % Brace labels: AND-semantics on the left, OR-semantics on the right.
  \draw[gray!70, decorate, decoration={brace, mirror, raise=2pt}]
        (\xMin, -0.12) -- (-0.05, -0.12)
        node[midway, below=4pt, font=\scriptsize, text=black]
        {AND-like: veto on weak channel};
  \draw[gray!70, decorate, decoration={brace, mirror, raise=2pt}]
        (0.05, -0.12) -- (\xMax, -0.12)
        node[midway, below=4pt, font=\scriptsize, text=black]
        {OR-like: one strong channel sufficient};
\end{tikzpicture}


==> figures/fig_product_manifold.tex <==
% Schematic of the product-manifold reading of the composite coherence metric.
% Two document points d_i, d_j live on the product Sphere^{d-1} x Simplex^{K-1}_+.
% The angular geodesic on the sphere and the JSD geodesic on the simplex are
% drawn separately and labeled, and the additive cost decomposition
% -log C = 1/2 (-log A) + 1/2 (-log T) is annotated.
\begin{tikzpicture}[scale=1.05, font=\small]
  % --- Left panel: sphere with angular geodesic
  \begin{scope}[shift={(0,0)}]
    % Sphere outline
    \draw[thick] (0,0) circle (2);
    % Equator
    \draw[gray!60] (-2,0) arc[start angle=180, end angle=360, x radius=2, y radius=0.55];
    \draw[gray!60, dashed] (2,0) arc[start angle=0, end angle=180, x radius=2, y radius=0.55];
    % Two points on the sphere
    \coordinate (di) at (-0.95, 1.15);
    \coordinate (dj) at (1.25, 0.85);
    \draw[blue!70!black, thick] (di) .. controls (0.0, 1.7) .. (dj);
    \fill (di) circle (2pt) node[above left] {$\bar e_i$};
    \fill (dj) circle (2pt) node[above right] {$\bar e_j$};
    % Geodesic label
    \node[blue!70!black] at (0.15, 1.85) {$\dang$};
    % Sphere label
    \node[below=0.4em] at (0,-2) {$\Sphere^{d-1}$};
  \end{scope}

  % --- Right panel: simplex (triangle) with JSD geodesic
  \begin{scope}[shift={(6.5,-0.4)}]
    % Simplex (triangle) with vertices
    \coordinate (v1) at (-1.5, -0.6);
    \coordinate (v2) at ( 1.5, -0.6);
    \coordinate (v3) at ( 0.0,  2.0);
    \draw[thick] (v1) -- (v2) -- (v3) -- cycle;
    \fill[gray!20, opacity=0.25] (v1) -- (v2) -- (v3) -- cycle;
    % Two points inside the simplex (both must lie strictly within the
    % triangle: a point of the simplex is a probability distribution)
    \coordinate (pi) at (-0.5, 0.3);
    \coordinate (pj) at ( 0.55, 0.5);
    \draw[red!70!black, thick] (pi) .. controls (0.05, 0.62) .. (pj);
    \fill (pi) circle (2pt) node[below left] {$\hat e_i$};
    \fill (pj) circle (2pt) node[below] {$\hat e_j$};
    \node[red!70!black] at (0.25, 0.95) {$d_{\mathrm{JS}}$};
    % Simplex label
    \node[below=0.4em] at (0,-0.65) {$\Simplex^{K-1}_+$ \scriptsize (Fisher-Rao)};
  \end{scope}

  % --- Bottom: additive cost decomposition
  % (yshift=-5pt adds 5pt of space above the equation; the TikZ
  %  equivalent of a \vspace before it)
  \node[anchor=west] at ([yshift=-5pt]-2.0, -3.0) {%
    $\displaystyle -\log C(d_i, d_j)
      \;=\;
      \underbrace{\tfrac{1}{2}\bigl[-\log(1 - \dang/\pi)\bigr]}_{\text{angular cost}}
      \;+\;
      \underbrace{\tfrac{1}{2}\bigl[-\log(1 - d_{\mathrm{JS}})\bigr]}_{\text{topic cost}}$%
  };
\end{tikzpicture}


==> figures/fig_triangle_violation.tex <==
% Triangle-inequality counterexample for 1 - C_GM on a three-point space
% (proof of Proposition prop:bounded-metrics, item 3):
%   d_1(x,y)=0.01, d_1(y,z)=0.01, d_1(x,z)=0.02
%   d_2(x,y)=0.99, d_2(y,z)=0.01, d_2(x,z)=1.00
% A consistent 1-D-per-channel embedding of those pairwise distances is
%   x=(d_1,d_2)=(0.00, 1.00),  y=(0.01, 0.01),  z=(0.02, 0.00),
% giving D_GM(x,z)=1.000 > D_GM(x,y)+D_GM(y,z)=0.901+0.010=0.911.
%
% The raw d_1 spread is only 0.02, so plotting (d_1,d_2) to a common scale
% collapses the triangle to a vertical line. The d_1 axis is therefore
% drawn on a much larger unit length than d_2; display coordinates are
%   (X, Y) = (d_1 * 320, d_2 * 5).
% The exaggeration is stated in the axis annotation.
\begin{tikzpicture}[
  font=\small,
  axis/.style={->, >=Stealth, thick, gray!80!black},
  cpt/.style={circle, fill=black, inner sep=1.4pt},
  lead/.style={gray!55, thin},
]
  % --- Axes (display coordinates) ---
  \draw[axis] (0,0) -- (7.5,0) node[right, inner sep=3pt] {$d_1 = \dang/\pi$};
  \draw[axis] (0,0) -- (0,5.7) node[anchor=south west, inner sep=2pt] {$d_2 = d_{\mathrm{JS}}$};

  % d_1 ticks: 0.01 -> X=3.2, 0.02 -> X=6.4 (well separated)
  \draw[gray!60] (3.2,0) -- (3.2,-0.13) node[anchor=north, font=\scriptsize] {$0.01$};
  \draw[gray!60] (6.4,0) -- (6.4,-0.13) node[anchor=north, font=\scriptsize] {$0.02$};
  % d_2 ticks: 0.5 -> Y=2.5, 1.0 -> Y=5.0
  \draw[gray!60] (0,2.5) -- (-0.13,2.5) node[anchor=east, font=\scriptsize] {$0.5$};
  \draw[gray!60] (0,5.0) -- (-0.13,5.0) node[anchor=east, font=\scriptsize] {$1.0$};

  % --- Three points (consistent embedding; display coordinates) ---
  \coordinate (x) at (0.00, 5.00);   % d=(0.00, 1.00)
  \coordinate (y) at (3.20, 0.05);   % d=(0.01, 0.01)
  \coordinate (z) at (6.40, 0.00);   % d=(0.02, 0.00)

  % --- Triangle edges ---
  \draw[blue!70!black, thick] (x) -- (y);
  \draw[blue!70!black, thick] (y) -- (z);
  \draw[red!70!black, very thick] (x) -- (z);

  % --- Edge labels ---
  % x-y: sloped along the edge, on the outer (upper-left) side
  \node[blue!70!black, font=\scriptsize, sloped, anchor=south]
        at ($(x)!0.5!(y)$) {$D_{\GM}(x,y) = 0.901$};
  % x-z: sloped along the edge, set into the open triangle interior
  \node[red!70!black, font=\scriptsize, sloped, anchor=north]
        at ($(x)!0.62!(z)$) {$D_{\GM}(x,z) = 1.000$};
  % y-z: short edge near the axis -- label placed below with a leader
  \draw[lead] (4.80,0.025) -- (4.80,-0.60);
  \node[blue!70!black, font=\scriptsize, anchor=north] at (4.80,-0.64)
        {$D_{\GM}(y,z) = 0.010$};

  % --- Points and vertex labels ---
  \node[cpt] at (x) {};
  \node[cpt] at (y) {};
  \node[cpt] at (z) {};
  \node[anchor=south west, inner sep=2.5pt] at (x) {$x$};
  \node[anchor=south west, inner sep=3pt]   at (y) {$y$};
  \node[anchor=south west, inner sep=3pt]   at (z) {$z$};

  % --- Violation annotation (empty region, upper right) ---
  \node[anchor=north west, align=left, font=\scriptsize,
        draw=gray!55, rounded corners, fill=gray!8, inner sep=5pt]
    at (2.55,4.95) {%
      \textbf{Triangle inequality violated}\\[1pt]
      $D_{\GM}(x,z) = 1.000$\\
      $\;>\; D_{\GM}(x,y) + D_{\GM}(y,z)$\\
      $\;=\; 0.901 + 0.010 = 0.911$};

  % --- Note on the exaggerated horizontal axis ---
  \node[gray!55!black, font=\scriptsize\itshape, anchor=north]
        at (1.55,-0.16) {$d_1$ axis exaggerated};
\end{tikzpicture}

